Tensor network representations of discrete maximum entropy distributions via mean polytopes

We present tensor network representations for discrete maximum entropy distributions under expectation constraints. To this end, we introduce Computation-Activation Networks (CompActNets), a tensor network architecture that subsumes exponential families. By leveraging the geometry of the convex polytope of realizable expectation vectors, we represent any maximum entropy distribution in the same architecture. We exploit the fact that proper faces of this polytope correspond to the boundary closure of exponential families, which restricts the distribution's support. We then derive explicit representations for the support within the CompActNet architecture. The proposed framework suggests tensor network ranks as complexity measures for faces. Finally, a case study on Boolean statistics links the geometry of 0/1-polytopes directly to propositional formulas.

==> tikz/boolean-stat/lattice_nonel_hlnstat.tikz <==
\begin{tikzpicture}[scale=0.35]

    \node[anchor=center] at (0,9) {$\facesymbolof{\varnothing}$};
    \draw[->] (-1,8.5) -- (-6,6.5);
    \draw[->] (0,8) -- (0,7);
    \draw[->] (1,8.5) -- (6,6.5);

    \node[anchor=center] at (-8,6) {$\facesymbolof{(0,0)}$};
    \draw[->] (-8,5) -- (-8,4);

    \node[anchor=center] at (0,6) {$\facesymbolof{(1,0)}$};
    \draw[->] (-1,5.25) -- (-6,3.5);
    \draw[->] (0,5) -- (0,4);

    \node[anchor=center] at (8,6) {$\facesymbolof{(1,1)}$};

    \draw[->] (7,5.25) -- (2,3.5);

    \node[anchor=center] at (-8,3) {$\facesymbolof{(0,0),(1,0)}$};
    \draw[->] (-7.5,2) -- (-1.5,1);
    \node[anchor=center] at (0,3) {$\facesymbolof{(1,0),(1,1)}$};
    \draw[->] (0,2) -- (0,1);

    \node[] (shift) at (5,0) {};
    \draw[->] (8,5) -- ($(7,4)+(shift)$);
    \draw[->] (-7.5,5) -- ($(6,3.5)+(shift)$);
    \node[anchor=center] at ($(8,3)+(shift)$) {\textcolor{\concolor}{$\facesymbolof{(0,0),(1,1)}$}};
    \draw[->] ($(7,2)+(shift)$) -- (1.5,1);

    \draw[dashed] (9.5,-1) -- (9.5,10);
    \node[anchor=west] at (9.75,9.5) {\corelabelsize $\cprankof{\facesymbol}=2$};
    \node[anchor=east] at (9.25,9.5) {\corelabelsize $\cprankof{\facesymbol}=1$};

    \node[anchor=center] at (0,0) {$\facesymbolof{(0,0),(1,0),(1,1)}$};

\end{tikzpicture}

==> tikz/boolean-stat/nonel_hlnstat_maxent.tikz <==
\begin{tikzpicture}[scale=0.35]

    \node[anchor=center] at (-4,6) {$a)$};

    \node[anchor=east] at (0,0) {$\begin{pmatrix}
                                      0 \\ 0
    \end{pmatrix}$};
    \node[anchor=west] at (5,0) {$\begin{pmatrix}
                                      1 \\ 0
    \end{pmatrix}$};
    \node[anchor=west] at (5,5) {$\begin{pmatrix}
                                      1 \\ 1
    \end{pmatrix}$};
    \node[anchor=east] at (0,5) {$\begin{pmatrix}
                                      0 \\ 1
    \end{pmatrix}$};

    \drawvectormark{0}{0}
    \drawvectormark{0}{5}
    \drawvectormark{5}{0}
    \drawvectormark{5}{5}

    \draw[thick] (5,5) -- (5,0) -- (0,0);
    \draw[dashed] (0,0) -- (0,5) -- (5,5);
    \draw[\concolor, thick] (0,0) -- (5,5);

    \drawvectormark{3}{3}
    \node[anchor=east] at (3,3) {$\meanparam^{\lambda}$};

    \begin{scope}
        [shift={(20,2)}]

        \node[anchor=center] at (-4,4) {$b)$};

        %\draw[\concolor] (4,3) to[bend right=20] (2,5);
        %\draw[\concolor] (0,3) to[bend left=20] (2,5);
        %\draw[fill,\concolor] (2,5) circle (\dotsize);

        %\draw[\concolor] (-1,1) rectangle (1,3);
        %\node[anchor=center,\concolor] (text) at (0,2) {\corelabelsize $\hardactsymbolof{0}$};

        %\draw[\concolor] (3,1) rectangle (5,3);
        %\node[anchor=center,\concolor] (text) at (4,2) {\corelabelsize $\hardactsymbolof{1}$};

        \draw[\concolor] (-1,1) rectangle (5,4);
        \node[anchor=center,\concolor] (A) at (2,2.5) {\corelabelsize $\begin{pmatrix}
                                        1 & 0 \\
                                        0 & 1
        \end{pmatrix}$};


        \draw[->-] (0,-1)--(0,0);
        \node[right] (text) at (0,0) {\colorlabelsize $\headvariableof{0}$};
        \draw[\concolor] (0,0)--(0,1);
        \drawvariabledot{0}{0}

        \draw[\probcolor] (0,0) -- (-1.5,0);
        \draw[\probcolor] (-1.5,1.5) rectangle (-8.5,-1.5);
        \node[anchor=center,\probcolor] (text) at (-5,0) {\corelabelsize $\begin{pmatrix}
                                                                             1 \\
                                                                             \expof{\canparamat{\selvariable=0}}
        \end{pmatrix}$};
%       \node[anchor=center,\probcolor] (text) at (-3,0) {\corelabelsize $\softactsymbolof{0,\canparam}$};

        \draw[->-] (4,-1)--(4,0);
        \node[left] (text) at (4,0) {\colorlabelsize $\headvariableof{1}$};
        \draw[\concolor] (4,0)--(4,1);
        \drawvariabledot{4}{0}

        \draw[\probcolor] (4,0) -- (5.5,0);
        \draw[\probcolor] (5.5,1.5) rectangle (12.5,-1.5);
        \node[anchor=center,\probcolor] (text) at (9,0) {\corelabelsize $\begin{pmatrix}
                                                                             1 \\
                                                                             \expof{\canparamat{\selvariable=1}}
        \end{pmatrix}$};

%        \node[anchor=center,\probcolor] (text) at (7,0) {\corelabelsize $\softactsymbolof{1,\canparam}$};

        \draw (-1,-1) rectangle (5,-3);
        \node[anchor=center] (text) at (2,-2) {\corelabelsize $\bencodingof{(\formulaof{0},\formulaof{1})}$};
        \draw[-<-] (0,-3)--(0,-5) node[midway,left] {\colorlabelsize $\catvariableof{0}$};

        \draw[-<-] (4,-3)--(4,-5) node[midway,right] {\colorlabelsize $\catvariableof{1}$};

    \end{scope}

\end{tikzpicture}

==> tikz/boolean-stat/tt-format.tex <==
\stantikzpic{

    \drawtextnode{0}{5}{$a)$}

    \drawvariablenode{0}{0}{$\catvariableof{0}$}{X0}
    \drawvariablenode{4}{0}{$\catvariableof{1}$}{X1}
    \drawvariablenode{8}{0}{$\catvariableof{2}$}{X2}
    \drawtextnode{11}{0}{$\cdots$}
    \drawvariablenode{14}{0}{$\catvariableof{\catorder-1}$}{Xdmin1}

    \drawvariablenode{2}{4}{$\decvariableof{0}$}{I0}
    \drawvariablenode{6}{4}{$\decvariableof{1}$}{I1}
    \drawtextnode{9}{4}{$\cdots$}
    \drawvariablenode{12}{4}{$\decvariableof{\catorder-2}$}{Idmin2}

    \node[anchor=south] (E0) at (0.5,2) {\colorlabelsize $e_0$};
    \draw (X0) -- (I0);

    \node[anchor=south] (E1) at (4,2) {\colorlabelsize $e_1$};
    %\drawvariabledot{4}{2}
    \draw (4,2) -- (X1);
    \draw (4,2) -- (I0);
    \draw (4,2) -- (I1);

    \node[anchor=south] (E1) at (8,2) {\colorlabelsize $e_2$};
    %\drawvariabledot{8}{2}
    \draw (8,2) -- (X2);
    \draw (8,2) -- (I1);
    \draw (8,2) -- (9,3);

    \node[anchor=south] (E0) at (13.5,2) {\colorlabelsize $e_{\catorder\shortminus2}$};
    \draw (Xdmin1) -- (Idmin2);

    \begin{scope}[shift={(18,0)}]
        \drawtextnode{-2}{5}{$b)$}

        \drawtensorblock{0}{2.5}{1}{$\hypercoreof{0}$}
        \drawvwire{0}{1.5}{$\catvariableof{0}$}
        \drawtensorblock{4}{2.5}{1}{$\hypercoreof{1}$}
        \drawvwire{4}{1.5}{$\catvariableof{1}$}

        \drawtensorblock{8}{2.5}{1}{$\hypercoreof{2}$}
        \drawvwire{8}{1.5}{$\catvariableof{2}$}

        \drawtextnode{12}{2.5}{$\cdots$}

        \drawtensorblock{16}{2.5}{1}{$\hypercoreof{\catorder\shortminus1}$}
        \drawvwire{16}{1.5}{$\catvariableof{\catorder\shortminus1}$}

        \drawhwire{1}{2.5}{$\decvariableof{0}$}
        \drawhwire{5}{2.5}{$\decvariableof{1}$}
        \drawhwire{9}{2.5}{$\decvariableof{2}$}
        \drawhwire{13}{2.5}{$\decvariableof{\catorder\shortminus1}$}
    \end{scope}

}

==> tikz/exp-family/expdist_unary_realizable.tex <==
\begin{tikzpicture}[scale=0.4,thick,xscale=1] % , baseline = -3.5pt

    \begin{scope}
        [shift={(-11,0)}]
        \draw (-2,-1) rectangle (6,-3);
        \node[anchor=center] (text) at (2,-2) {\corelabelsize $ \expdist$};
        \draw[-<-] (0,-3)--(0,-5) node[midway,left] {\colorlabelsize $\catvariableof{0}$};
        \draw[-<-] (1.5,-3)--(1.5,-5) node[midway,left] {\colorlabelsize $\catvariableof{1}$};
        \node[anchor=center] (text) at (3,-4) {$\cdots$};
        \draw[-<-] (4,-3)--(4,-5) node[midway,right] {\colorlabelsize $\catvariableof{\atomorder\shortminus1}$};

        \node[anchor=center] (text) at (8,-2) {$= \frac{1}{\partitionfunction} \cdot $};
    \end{scope}

    \draw (-1.25,1) rectangle (1.25,3);
    \node[anchor=center] (text) at (0,2) {\corelabelsize $\softactsymbolof{0,\canparam}$};

    \draw (2.75,1) rectangle (5.25,3);
    \node[anchor=center] (text) at (4,2) {\corelabelsize $\softactsymbolof{\seldim\shortminus 1,\canparam}$};

    \draw[->-] (0,-1)--(0,0);
    \node[left] (text) at (0,0) {\colorlabelsize $\headvariableof{0}$};
    \draw[] (0,0)--(0,1);
    \drawvariabledot{0}{0}
    \node[anchor=center] (text) at (2,0) {$\cdots$};

    \draw[->-] (4,-1)--(4,0);
    \node[right] (text) at (4,0) {\colorlabelsize $\headvariableof{\seccatorder\shortminus1}$};
    \draw[] (4,0)--(4,1);
    \drawvariabledot{4}{0}

    \draw (-1,-1) rectangle (5,-3);
    \node[anchor=center] (text) at (2,-2) {\corelabelsize $\bencodingof{\sstat}$};
    \draw[-<-] (0,-3)--(0,-5) node[midway,left] {\colorlabelsize $\catvariableof{0}$};
    \draw[-<-] (1.5,-3)--(1.5,-5) node[midway,left] {\colorlabelsize $\catvariableof{1}$};
    \node[anchor=center] (text) at (3,-4) {$\cdots$};
    \draw[-<-] (4,-3)--(4,-5) node[midway,right] {\colorlabelsize $\catvariableof{\atomorder\shortminus1}$};


%    \begin{scope}
%        [shift={(0,-4)}]
%        \draw[] (0,1)--(0,-6);
%        \node[below] (text) at (0,-6) {\colorlabelsize $\catvariableof{0}$};
%        \drawvariabledot{0}{-5}
%        \draw[] (1.5,1)--(1.5,-6);
%        \node[below] (text) at (1.5,-6) {\colorlabelsize $\catvariableof{1}$};
%        \drawvariabledot{1.5}{-3}
%        \node[anchor=center] (text) at (3,0) {$\cdots$};
%        \node[anchor=center] (text) at (3,-5.5) {$\cdots$};
%        \draw[] (4,1)--(4,-6);
%        \node[below] (text) at (4,-6) {\colorlabelsize $\catvariableof{\atomorder\shortminus1}$};
%        \drawvariabledot{4}{-2}
%
%        \draw[] (0,-5) -- (6,-5);
%        \draw[] (1.5,-3) -- (6,-3);
%        \node[anchor=center] (text) at (5,-3.75) {$\vdots$};
%        \draw[] (4,-2) -- (6,-2);
%        \draw (6,-1) rectangle (9, -6);
%        \node[anchor=center] (text) at (7.5,-3.5) {\corelabelsize $\basemeasure$};
%
%        \node[anchor=center] (text) at (10,-4.5) {$.$};
%
%    \end{scope}

\end{tikzpicture}

==> tikz/main-result/max_entropy_actcore.tex <==
\begin{tikzpicture}[scale=0.35,thick]

    \begin{scope}
    [shift={(-15,0)}]

        \drawtensorblock{2}{-2}{3}{$\probtensor$}
        \drawddwire{0}{-5}{$\catvariableof{0}$}
        \drawddwire{1.5}{-5}{$\catvariableof{1}$}
        \drawddwire{4}{-5}{$\catvariableof{\catorder\shortminus1}$}
        \drawtextnode{3.25}{-4.75}{\colorlabelsize $\cdots$};

        \drawtextnode{8}{-2}{$= \,\frac{1}{\partitionfunction} \cdot $}
    \end{scope}

    \draw[\concolor] (-1,1) rectangle (5,3);
    \drawtextnode{2}{2}{\textcolor{\concolor}{$\kcoreof{\facesymbol}$}}

    \draw[->-] (0,-1)--(0,0);
    \node[right] (text) at (0,0) {\colorlabelsize $\headvariableof{0}$};
    \draw[\concolor] (0,0)--(0,1);
    \drawvariabledot{0}{0}
    \drawtextnode{2}{-0.5}{\colorlabelsize $\cdots$}

    \draw[\probcolor] (0,0) -- (-2,0);
    \draw[\probcolor] (-2,1) rectangle (-4,-1);
    \node[anchor=center,\probcolor] (text) at (-3,0) {\corelabelsize $\softactsymbolof{0,\canparam}$};

    \draw[->-] (4,-1)--(4,0);
    \node[left] (text) at (4,0) {\colorlabelsize $\headvariableof{\seccatorder\shortminus1}$};
    \draw[\concolor] (4,0)--(4,1);
    \drawvariabledot{4}{0}

    \draw[\probcolor] (4,0) -- (6,0);
    \draw[\probcolor] (6,1) rectangle (8.5,-1);
    \node[anchor=center,\probcolor] (text) at (7.25,0) {\corelabelsize $\softactsymbolof{\seccatorder\shortminus1,\canparam}$};

    \drawtensorblock{2}{-2}{3}{$\bencodingof{\sstat}$}
    \drawtdwire{0}{-3}{$\catvariableof{0}$}
    \drawtdwire{1.5}{-3}{$\catvariableof{1}$}
    \drawtdwire{4}{-3}{$\catvariableof{\catorder\shortminus1}$}
    \drawtextnode{3.25}{-4.75}{\colorlabelsize $\cdots$};

\end{tikzpicture}

==> tikz/mean-polytope/cp-format.tex <==
\stantikzpic{

    \drawtextnode{0}{5}{$a)$}

    \drawvariablenode{0}{0}{$\headvariableof{0}$}{X0}
    \drawvariablenode{3}{0}{$\headvariableof{1}$}{X1}
    \drawtextnode{6}{0}{$\cdots$}
    \drawvariablenode{9}{0}{$\headvariableof{\seldim-1}$}{Xdmin1}

    \drawvariablenode{4.5}{5}{$\decvariable$}{I}

    \draw (X0) -- (I);
    \draw (X1) -- (I);
    \draw (Xdmin1) -- (I);

    \begin{scope}[shift={(15,0)}]
        \drawtextnode{-3}{5}{$b)$}

        \drawtensorblock{0}{2.5}{1}{$\hypercoreof{0}$}
        \drawvwire{0}{1.5}{$\headvariableof{0}$}
        \drawtensorblock{3}{2.5}{1}{$\hypercoreof{1}$}
        \drawvwire{3}{1.5}{$\headvariableof{1}$}

        \drawtextnode{6}{2.5}{$\cdots$}

        \drawtensorblock{9}{2.5}{1}{$\hypercoreof{\seldim\shortminus1}$}
        \drawvwire{9}{1.5}{$\headvariableof{\seldim\shortminus1}$}

        \drawvariabledot{4.5}{6}
        \drawtextnode{5}{6.5}{\colorlabelsize $\decvariable$}
        \draw (0,3.5) to[bend right=-20] (4.5,6);
        \draw (3,3.5) to[bend right=-10] (4.5,6);
        \draw (9,3.5) to[bend right=20] (4.5,6);
    \end{scope}

}

==> tikz/mean-polytope/el-format.tex <==
\stantikzpic{

    \drawtextnode{-2}{3}{$a)$}

    \drawvariablenode{0}{0}{$\headvariableof{0}$}{X0}
    \drawvariablenode{3}{0}{$\headvariableof{1}$}{X1}
    \drawtextnode{6}{0}{$\cdots$}
    \drawvariablenode{9}{0}{$\headvariableof{\seldim-1}$}{Xdmin1}

    \begin{scope}[shift={(15,-2)}]
        \drawtextnode{-3}{5}{$b)$}

        \drawtensorblock{0}{2.5}{1}{$\hypercoreof{0}$}
        \drawvwire{0}{1.5}{$\headvariableof{0}$}
        \drawtensorblock{3}{2.5}{1}{$\hypercoreof{1}$}
        \drawvwire{3}{1.5}{$\headvariableof{1}$}

        \drawtextnode{6}{2.5}{$\cdots$}

        \drawtensorblock{9}{2.5}{1}{$\hypercoreof{\seldim\shortminus1}$}
        \drawvwire{9}{1.5}{$\headvariableof{\seldim\shortminus1}$}

    \end{scope}

}
